Influence of Stellar Multiplicity On Planet Formation. IV. Adaptive Optics Imaging of Kepler Stars With Multiple Transiting Planet Candidates

The Kepler mission provides a wealth of multiple transiting planet systems (MTPS). The formation and evolution of multi-planet systems are likely to be influenced by companion stars given the abundance of multi stellar systems. We study the influence of stellar companions by measuring the stellar multiplicity rate of MTPS. We select 138 bright (KP < 13.5) Kepler MTPS and search for stellar companions with AO imaging data and archival radial velocity (RV) data. We obtain new AO images for 73 MTPS. Other MTPS in the sample have archival AO imaging data from the Kepler Community Follow-up Observation Program (CFOP). From these imaging data, we detect 42 stellar companions around 35 host stars. For stellar separation 1 AU < a < 100 AU, the stellar multiplicity rate is 5.2 $\pm$ 5.0% for MTPS, which is 2.8{\sigma} lower than 21.1 $\pm$ 2.8% for the control sample, i.e., the field stars in the solar neighborhood. We identify two origins for the deficit of stellar companions within 100 AU to MTPS: (1) a suppressive planet formation, and (2) the disruption of orbital coplanarity due to stellar companions. To distinguish between the two origins, we compare the stellar multiplicity rates of MTPS and single transiting planet systems (STPS). However, current data are not sufficient for this purpose. For 100 AU < a < 2000 AU, the stellar multiplicity rates are comparable for MTPS (8.0 $\pm$ 4.0%), STPS (6.4 $\pm$ 5.8%), and the control sample (12.5 $\pm$ 2.8%).

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
 \setlength{\tabcolsep}{0.00in} 
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{AO Sensitivity \label{tab:ao_params}}
\tablehead{
\multicolumn{7}{c}{\textbf{Kepler}} &
\multicolumn{4}{c}{\textbf{Observation}} &
\multicolumn{6}{c}{\textbf{Limiting Delta Magnitude$^{**}$}} \\
\colhead{\textbf{KIC}} &
\colhead{\textbf{KOI}} &
\colhead{\textbf{Kmag}} &
\colhead{\textbf{$i$}} &
\colhead{\textbf{$J$}} &
\colhead{\textbf{$H$}} &
\colhead{\textbf{$K$}} &
\colhead{\textbf{Comp.}} &
\colhead{\textbf{Iso.}} &
\colhead{\textbf{Instrument}} &
\colhead{\textbf{Flt}} &
\colhead{\textbf{0.1}} &
\colhead{\textbf{0.2}} &
\colhead{\textbf{0.5}} &
\colhead{\textbf{1.0}} &
\colhead{\textbf{2.0}} &
\colhead{\textbf{4.0}} \\
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{[mag]}} &
\colhead{\textbf{[mag]}} &
\colhead{\textbf{[mag]}} &
\colhead{\textbf{[mag]}} &
\colhead{\textbf{[mag]}} &
\colhead{\textbf{$<$ 5$^{\prime\prime}$}} &
\colhead{\textbf{Prob.$^{*}$}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{[$^{\prime\prime}$]}} &
\colhead{\textbf{[$^{\prime\prime}$]}} &
\colhead{\textbf{[$^{\prime\prime}$]}} &
\colhead{\textbf{[$^{\prime\prime}$]}} &
\colhead{\textbf{[$^{\prime\prime}$]}} &
\colhead{\textbf{[$^{\prime\prime}$]}} 
}

\startdata

8554498 & 00005 & 11.665 & 11.485 & 10.542 & 10.257 & 10.213 & yes & \nodata &    NIRC2&       K&     2.0&     4.0&     6.4&     7.4&     7.5&     7.5 \\
8554498 & 00005 & 11.665 & 11.485 & 10.542 & 10.257 & 10.213 & yes & \nodata &    PHARO&       J&     0.1&     1.3&     2.7&     4.8&     6.7&     7.6 \\
6521045 & 00041 & 11.197 & 11.030 & 10.081 & 9.804 & 9.768 & no & 0.96 &    ARIES&       K&     0.1&     1.2&     3.4&     5.9&     7.2&     7.5 \\
6521045 & 00041 & 11.197 & 11.030 & 10.081 & 9.804 & 9.768 & no & 0.96 &    NIRC2&       K&     3.2&     4.6&     5.3&     5.4&     5.4&     5.4 \\
6521045 & 00041 & 11.197 & 11.030 & 10.081 & 9.804 & 9.768 & no & 0.96 &    PHARO&       J&     0.4&     3.6&     4.5&     6.6&     7.6&     7.7 \\
6850504 & 00070 & 12.498 & 12.284 & 11.252 & 10.910 & 10.871 & yes & \nodata &    PHARO&       J&     0.4&     3.0&     4.5&     6.4&     7.3&     7.4 \\
11904151 & 00072 & 10.961 & 10.778 & 9.889 & 9.563 & 9.496 & no & 0.99 &    ARIES&       K&     0.8&     2.3&     5.1&     7.0&     7.6&     7.6 \\
11904151 & 00072 & 10.961 & 10.778 & 9.889 & 9.563 & 9.496 & no & 0.99 &    PHARO&       J&     0.5&     3.3&     4.3&     6.5&     7.9&     8.1 \\
10187017 & 00082 & 11.492 & 11.150 & 9.984 & 9.446 & 9.351 & no & 0.92 &    ARIES&       K&     0.5&     1.9&     4.7&     7.0&     7.8&     7.9 \\
10187017 & 00082 & 11.492 & 11.150 & 9.984 & 9.446 & 9.351 & no & 0.92 &    NIRC2&       K&     2.6&     4.5&     5.4&     5.6&     5.6&     5.6 \\
5866724 & 00085 & 11.018 & 10.882 & 10.066 & 9.852 & 9.806 & no & 0.88 &    ARIES&       K&     0.9&     2.4&     5.1&     7.1&     7.6&     7.7 \\
6462863 & 00094 & 12.205 & 12.057 & 11.218 & 10.957 & 10.926 & no & 0.75 &    ARIES&       K&     0.1&     0.9&     4.2&     6.8&     7.4&     7.3 \\
8456679 & 00102 & 12.566 & 12.384 & 11.398 & 11.124 & 11.055 & yes & \nodata &    NIRC2&       K&     2.2&     4.3&     6.3&     7.2&     7.3&     7.3 \\
8456679 & 00102 & 12.566 & 12.384 & 11.398 & 11.124 & 11.055 & yes & \nodata &    PHARO&       J&     0.7&     2.2&     4.0&     5.8&     6.9&     7.4 \\
4914423 & 00108 & 12.287 & 12.132 & 11.193 & 10.941 & 10.873 & yes & \nodata &    NIRC2&       K&     2.5&     4.0&     5.7&     6.1&     6.2&     6.2 \\
4914423 & 00108 & 12.287 & 12.132 & 11.193 & 10.941 & 10.873 & yes & \nodata &    PHARO&       J&     0.8&     3.2&     4.4&     6.5&     7.6&     7.7 \\
6678383 & 00111 & 12.596 & 12.442 & 11.558 & 11.251 & 11.209 & no & 0.89 &    PHARO&       J&     0.6&     2.9&     4.2&     6.1&     7.1&     7.3 \\
10984090 & 00112 & 12.772 & 12.602 & 11.698 & 11.402 & 11.367 & no & 0.84 &    PHARO&       J&     0.5&     2.4&     3.9&     6.1&     8.0&     8.5 \\
10984090 & 00112 & 12.772 & 12.602 & 11.698 & 11.402 & 11.367 & no & 0.84 &    PHARO&       K&     0.0&     1.8&     4.8&     5.4&     6.9&     7.1 \\
9579641 & 00115 & 12.791 & 12.654 & 11.811 & 11.555 & 11.503 & yes & \nodata &    ARIES&       K&     0.2&     1.8&     4.9&     6.6&     6.8&     6.8 \\
8395660 & 00116 & 12.882 & 12.706 & 11.752 & 11.494 & 11.431 & no & 0.91 &    ARIES&       K&     0.4&     1.9&     4.9&     7.0&     7.3&     7.2 \\
8395660 & 00116 & 12.882 & 12.706 & 11.752 & 11.494 & 11.431 & no & 0.91 &    NIRC2&       K&     2.9&     4.5&     6.2&     6.5&     6.6&     6.6 \\
10875245 & 00117 & 12.487 & 12.309 & 11.392 & 11.114 & 11.060 & no & 0.74 &    PHARO&       J&     0.1&     0.7&     2.1&     3.7&     5.9&     7.9 \\
10875245 & 00117 & 12.487 & 12.309 & 11.392 & 11.114 & 11.060 & no & 0.74 &    PHARO&       K&     0.4&     1.5&     3.6&     5.0&     6.8&     7.2 \\
9471974 & 00119 & 12.654 & 12.452 & 11.430 & 11.065 & 10.983 & yes & \nodata &    PHARO&       J&    0.0&     0.6&     1.8&     3.3&     4.5&     7.3 \\
9471974 & 00119 & 12.654 & 12.452 & 11.430 & 11.065 & 10.983 & yes & \nodata &    PHARO&       K&    0.0&     0.7&     2.7&     4.3&     5.5&     6.5 \\
5094751 & 00123 & 12.365 & 12.206 & 11.314 & 11.046 & 11.001 & no & 0.86 &    NIRC2&       K&     2.4&     4.3&     6.0&     6.5&     6.5&     6.5 \\
5094751 & 00123 & 12.365 & 12.206 & 11.314 & 11.046 & 11.001 & no & 0.86 &    PHARO&       J&    0.0&     1.2&     3.3&     5.3&     7.0&     7.6 \\
5735762 & 00148 & 13.040 & 12.761 & 11.702 & 11.292 & 11.221 & yes & \nodata &    NIRC2&       K&     2.3&     4.2&     5.7&     6.3&     6.3&     6.3 \\
5735762 & 00148 & 13.040 & 12.761 & 11.702 & 11.292 & 11.221 & yes & \nodata &    PHARO&       J&     0.2&     2.8&     4.0&     6.1&     7.4&     7.6 \\
12252424 & 00153 & 13.461 & 13.097 & 11.886 & 11.360 & 11.255 & no & 0.93 &    ARIES&       K&    0.0&     1.0&     4.1&     6.4&     6.7&     6.7 \\
12252424 & 00153 & 13.461 & 13.097 & 11.886 & 11.360 & 11.255 & no & 0.93 &    NIRC2&       K&     2.0&     4.2&     4.9&     4.9&     4.9&     4.9 \\
12252424 & 00153 & 13.461 & 13.097 & 11.886 & 11.360 & 11.255 & no & 0.93 &    PHARO&       J&     0.1&     0.9&     2.2&     3.9&     6.1&     7.6 \\
12252424 & 00153 & 13.461 & 13.097 & 11.886 & 11.360 & 11.255 & no & 0.93 &    PHARO&       K&     0.5&     1.7&     3.7&     5.0&     6.6&     6.8 \\
11512246 & 00168 & 13.438 & 13.244 & 12.353 & 12.047 & 11.998 & no & 0.69 &    PHARO&       K&     0.4&     1.4&     3.3&     4.8&     5.5&     5.6 \\
4349452 & 00244 & 10.734 &  & 9.764 & 9.532 & 9.493 & no & 0.91 &    NIRC2&       K&     2.8&     4.4&     5.3&     5.4&     5.4&     5.4 \\
4349452 & 00244 & 10.734 &  & 9.764 & 9.532 & 9.493 & no & 0.91 &    PHARO&       J&     0.6&     2.7&     3.9&     5.8&     7.9&     8.5 \\
4349452 & 00244 & 10.734 &  & 9.764 & 9.532 & 9.493 & no & 0.91 &    PHARO&       K&     0.8&     2.7&     5.0&     5.6&     7.7&     8.1 \\
8478994 & 00245 & 9.705 &  & 8.356 & 8.000 & 7.942 & no & 0.95 &    ARIES&       K&     0.5&     1.8&     4.8&     7.3&     8.2&     8.4 \\
8478994 & 00245 & 9.705 &  & 8.356 & 8.000 & 7.942 & no & 0.95 &    NIRC2&       K&     2.4&     4.1&     6.1&     6.7&     6.9&     6.9 \\
8478994 & 00245 & 9.705 &  & 8.356 & 8.000 & 7.942 & no & 0.95 &    PHARO&       K&     1.0&     2.3&     5.0&     6.7&     8.6&     9.9 \\
11295426 & 00246 & 9.997 & 9.820 & 8.975 & 8.662 & 8.588 & no & 0.97 &    ARIES&       K&     0.6&     2.0&     4.4&     6.8&     7.7&     7.8 \\
11295426 & 00246 & 9.997 & 9.820 & 8.975 & 8.662 & 8.588 & no & 0.97 &    NIRC2&       K&     2.9&     4.4&     6.0&     6.3&     6.4&     6.4 \\
8292840 & 00260 & 10.500 &  & 9.616 & 9.407 & 9.344 & no & 0.92 &    ARIES&       K&     0.1&     1.5&     3.7&     6.2&     7.7&     8.2 \\
11807274 & 00262 & 10.421 & 10.313 & 9.518 & 9.250 & 9.197 & no & 0.89 &    ARIES&       K&     0.7&     2.5&     4.8&     6.8&     7.3&     7.5 \\
6528464 & 00270 & 11.411 &  & 10.088 & 9.770 & 9.701 & no & 0.80 &    ARIES&       K&     0.2&     1.7&     4.0&     6.1&     7.0&     7.1 \\
9451706 & 00271 & 11.485 & 11.358 & 10.536 & 10.300 & 10.234 & no & 0.90 &    ARIES&       K&     0.7&     2.3&     4.6&     6.8&     7.2&     7.4 \\
9451706 & 00271 & 11.485 & 11.358 & 10.536 & 10.300 & 10.234 & no & 0.90 &    NIRC2&       K&     2.7&     4.5&     6.6&     7.4&     7.5&     7.5 \\
9451706 & 00271 & 11.485 & 11.358 & 10.536 & 10.300 & 10.234 & no & 0.90 &    PHARO&       J&     0.7&     2.4&     4.5&     5.5&     7.5&     7.8 \\
9451706 & 00271 & 11.485 & 11.358 & 10.536 & 10.300 & 10.234 & no & 0.90 &    PHARO&       K&     0.0&     0.9&     2.4&     4.1&     5.4&     5.8 \\
8077137 & 00274 & 11.390 & 11.258 & 10.373 & 10.094 & 10.109 & no & 0.88 &    ARIES&       K&     0.7&     2.4&     5.2&     7.1&     7.6&     7.7 \\
10586004 & 00275 & 11.696 &  & 10.600 & 10.325 & 10.252 & no & 0.86 &    PHARO&       J&     1.2&     2.7&     5.2&     5.9&     7.5&     7.7 \\
10586004 & 00275 & 11.696 &  & 10.600 & 10.325 & 10.252 & no & 0.86 &    PHARO&       K&     0.5&     2.5&     3.7&     5.9&     8.0&     8.7 \\
12314973 & 00279 & 11.684 & 11.563 & 10.708 & 10.472 & 10.429 & yes & \nodata &    NIRC2&       K&     2.1&     4.3&     5.5&     5.6&     5.7&     5.7 \\
5088536 & 00282 & 11.529 &  & 10.810 & 10.529 & 10.490 & yes & \nodata &    NIRC2&       K&     2.4&     4.3&     6.6&     7.4&     7.5&     7.5 \\
5088536 & 00282 & 11.529 &  & 10.810 & 10.529 & 10.490 & yes & \nodata &    PHARO&       K&     0.5&     1.5&     3.6&     5.7&     7.3&     7.6 \\
5695396 & 00283 & 11.525 & 11.334 & 10.418 & 10.127 & 10.079 & no & 0.95 &    NIRC2&       K&     2.5&     3.9&     5.2&     5.5&     5.5&     5.5 \\
5695396 & 00283 & 11.525 & 11.334 & 10.418 & 10.127 & 10.079 & no & 0.95 &    PHARO&       J&    0.0&     0.5&     1.7&     3.1&     5.2&     7.4 \\
5695396 & 00283 & 11.525 & 11.334 & 10.418 & 10.127 & 10.079 & no & 0.95 &    PHARO&       K&     0.8&     2.2&     4.1&     5.8&     7.3&     7.7 \\
6021275 & 00284 & 11.818 & 11.666 & 10.797 & 10.516 & 10.424 & yes & \nodata &    PHARO&       J&    0.0&     0.2&     1.7&     3.2&     4.6&     5.8 \\
6021275 & 00284 & 11.818 & 11.666 & 10.797 & 10.516 & 10.424 & yes & \nodata &    PHARO&       K&    0.0&     0.4&     1.6&     3.7&     5.1&     7.9 \\
6196457 & 00285 & 11.565 &  & 10.747 & 10.470 & 10.403 & yes & \nodata &    PHARO&       J&    0.0&     0.7&     2.1&     3.9&     5.9&     7.0 \\
6196457 & 00285 & 11.565 &  & 10.747 & 10.470 & 10.403 & yes & \nodata &    PHARO&       K&     0.4&     1.9&     3.9&     5.6&     7.1&     7.5 \\
10386922 & 00289 & 12.747 & 12.540 & 11.534 & 11.220 & 11.187 & no & 0.92 &    NIRC2&       K&     2.5&     4.5&     6.5&     7.2&     7.3&     7.3 \\
10386922 & 00289 & 12.747 & 12.540 & 11.534 & 11.220 & 11.187 & no & 0.92 &    PHARO&       K&     0.2&     1.0&     3.1&     5.0&     6.2&     6.5 \\
10933561 & 00291 & 12.848 & 12.642 & 11.680 & 11.399 & 11.320 & no & 0.69 &    PHARO&       K&     0.3&     1.0&     3.0&     4.5&     5.0&     5.1 \\
11547513 & 00295 & 12.324 & 12.155 & 11.260 & 10.984 & 10.951 & no & 0.77 &    PHARO&       K&     0.9&     1.8&     3.6&     5.7&     6.7&     6.9 \\
12785320 & 00298 & 12.713 & 12.355 & 11.295 & 10.946 & 10.885 & yes & \nodata &    PHARO&       J&     0.0&     0.5&     1.9&     3.3&     5.0&     5.8 \\
12785320 & 00298 & 12.713 & 12.355 & 11.295 & 10.946 & 10.885 & yes & \nodata &    PHARO&       K&     0.5&     1.2&     3.1&     4.5&     4.9&     5.8 \\
3642289 & 00301 & 12.730 & 12.586 & 11.722 & 11.508 & 11.456 & no & 0.72 &    PHARO&       K&     0.0&     0.9&     3.0&     4.7&     5.3&     5.4 \\
6029239 & 00304 & 12.549 & 12.377 & 11.472 & 11.192 & 11.109 & no & 0.83 &    PHARO&       K&     0.7&     1.7&     4.2&     5.6&     6.5&     6.7 \\
6289257 & 00307 & 12.797 & 12.650 & 11.806 & 11.552 & 11.488 & no & 0.73 &    PHARO&       K&    0.0&     0.9&     3.1&     4.7&     5.2&     5.3 \\
7050989 & 00312 & 12.459 &  & 10.804 & 10.573 & 10.519 & yes & \nodata &    NIRC2&       K&     1.4&     3.3&     5.4&     6.0&     6.1&     6.0 \\
7050989 & 00312 & 12.459 &  & 10.804 & 10.573 & 10.519 & yes & \nodata &    PHARO&       K&     0.2&     1.3&     3.2&     5.5&     7.1&     7.7 \\
7419318 & 00313 & 12.990 & 12.736 & 11.650 & 11.229 & 11.165 & no & 0.81 &    PHARO&       J&     0.4&     1.3&     2.8&     4.8&     7.1&     8.1 \\
7419318 & 00313 & 12.990 & 12.736 & 11.650 & 11.229 & 11.165 & no & 0.81 &    PHARO&       K&     0.5&     1.8&     3.7&     5.3&     6.9&     7.1 \\
7603200 & 00314 & 12.925 & 12.457 & 10.293 & 9.680 & 9.506 & no & 0.91 &    PHARO&       K&     0.3&     1.1&     3.0&     4.9&     6.3&     6.6 \\
8008067 & 00316 & 12.701 & 12.494 & 11.530 & 11.222 & 11.167 & no & 0.82 &    PHARO&       J&    0.0&     0.5&     1.6&     3.2&     5.4&     6.9 \\
8008067 & 00316 & 12.701 & 12.494 & 11.530 & 11.222 & 11.167 & no & 0.82 &    PHARO&       K&     0.3&     1.4&     3.2&     4.9&     6.1&     6.4 \\
8753657 & 00321 & 12.520 & 12.312 & 11.340 & 11.035 & 10.970 & no & 0.92 &    NIRC2&       K&     2.8&     4.3&     6.1&     6.7&     6.8&     6.8 \\
9880467 & 00326 & 12.960 & 12.960 & 14.774 & 13.236 & 13.085 & yes & \nodata &    PHARO&       K&     0.1&     1.0&     3.9&     4.6&     4.9&     4.9 \\
9881662 & 00327 & 12.996 & 12.858 & 11.989 & 11.759 & 11.709 & no & 0.91 &    PHARO&       K&     0.1&     0.9&     2.7&     4.2&     4.6&     4.7 \\
10290666 & 00332 & 13.046 & 12.847 & 11.910 & 11.569 & 11.475 & no & 0.76 &    PHARO&       K&     0.2&     0.8&     2.5&     4.2&     5.4&     5.6 \\
10552611 & 00338 & 13.448 & 13.116 & 11.955 & 11.485 & 11.393 & no & 0.68 &    PHARO&       K&     0.5&     1.5&     3.6&     5.3&     6.3&     6.3 \\
10878263 & 00341 & 13.338 & 13.106 & 12.087 & 11.750 & 11.698 & no & 0.71 &    ARIES&       K&     0.0&     0.5&     2.4&     4.9&     6.0&     6.1 \\
10982872 & 00343 & 13.203 & 13.013 & 12.092 & 11.801 & 11.762 & no & 0.73 &    PHARO&       K&     0.3&     1.1&     2.7&     4.5&     5.4&     5.5 \\
11566064 & 00353 & 13.374 & 13.251 & 12.455 & 12.263 & 12.228 & yes & \nodata &    PHARO&       K&     0.1&     0.9&     2.4&     3.6&     4.6&     4.8 \\
11568987 & 00354 & 13.235 & 13.057 & 12.063 & 11.775 & 11.708 & yes & \nodata &    PHARO&       K&     0.2&     0.9&     2.6&     4.4&     5.4&     5.5 \\
7175184 & 00369 & 11.992 & 11.868 & 11.050 & 10.830 & 10.792 & no & 0.76 &    PHARO&       K&     0.2&     1.0&     3.0&     4.9&     5.8&     6.1 \\
12068975 & 00623 & 11.811 & 11.685 & 10.814 & 10.577 & 10.535 & no & 0.85 &    NIRC2&       K&     2.0&     4.1&     6.0&     6.4&     6.5&     6.5 \\
4478168 & 00626 & 13.490 & 13.339 & 12.514 & 12.195 & 12.205 & yes & \nodata &    PHARO&       K&     0.8&     1.8&     4.5&     5.5&     5.8&     6.0 \\
4563268 & 00627 & 13.307 & 13.119 & 12.203 & 11.938 & 11.905 & no & 0.69 &    PHARO&       K&    0.0&     0.3&     2.1&     4.1&     5.9&     7.0 \\
5966154 & 00655 & 13.004 & 12.872 & 12.037 & 11.784 & 11.737 & no & 0.75 &    PHARO&       K&    0.0&     1.0&     2.4&     4.3&     5.1&     5.2 \\
6685609 & 00665 & 13.182 & 13.005 & 12.100 & 11.841 & 11.805 & no & 0.71 &    PHARO&       K&     0.3&     1.3&     2.9&     4.5&     5.4&     5.5 \\
7509886 & 00678 & 13.283 & 12.997 & 11.927 & 11.488 & 11.447 & no & 0.75 &    PHARO&       K&     0.1&     1.0&     2.8&     4.5&     5.5&     5.7 \\
7515212 & 00679 & 13.178 & 13.038 & 11.931 & 11.699 & 11.620 & no & 0.74 &    PHARO&       K&     0.4&     1.3&     3.0&     4.7&     5.7&     5.9 \\
9590976 & 00710 & 13.294 & 13.128 & 12.319 & 12.176 & 12.103 & no & 0.68 &    PHARO&       K&     0.0&     1.0&     2.6&     4.2&     5.0&     5.1 \\
9873254 & 00717 & 13.387 & 13.182 & 12.194 & 11.868 & 11.793 & no & 0.72 &    PHARO&       K&     0.2&     1.3&     3.2&     4.7&     5.6&     5.8 \\
9950612 & 00719 & 13.177 & 12.899 & 11.206 & 10.672 & 10.550 & no & 0.94 &    NIRC2&       K&     2.7&     4.5&     6.6&     7.8&     8.0&     8.0 \\
11013201 & 00972 & 9.275 & 9.392 & 8.816 & 8.765 & 8.736 & no & 0.86 &    PHARO&       K&     1.3&     2.5&     5.1&     6.8&     8.8&     9.3 \\
1871056 & 01001 & 13.038 & 12.851 & 11.918 & 11.692 & 11.591 & yes & \nodata &    PHARO&       K&     0.2&     1.0&     2.7&     4.4&     5.4&     5.6 \\
8280511 & 01151 & 13.404 & 13.198 & 12.198 & 11.819 & 11.745 & yes & \nodata &    PHARO&       K&     0.3&     1.3&     3.1&     4.6&     5.7&     5.8 \\
10350571 & 01175 & 13.290 & 13.075 & 12.061 & 11.704 & 11.617 & no & 0.67 &    PHARO&       K&    0.0&     0.8&     2.4&     4.1&     5.2&     5.4 \\
3939150 & 01215 & 13.420 & 13.226 & 12.288 & 12.003 & 11.966 & no & 0.68 &    PHARO&       K&     0.5&     1.4&     3.5&     5.1&     5.7&     5.8 \\
6448890 & 01241 & 12.440 & 12.090 & 10.813 & 10.330 & 10.227 & no & 0.81 &    NIRC2&       K&     2.1&     3.6&     5.4&     6.0&     6.1&     6.0 \\
6448890 & 01241 & 12.440 & 12.090 & 10.813 & 10.330 & 10.227 & no & 0.81 &    PHARO&       K&     0.1&     0.9&     2.8&     5.0&     6.8&     7.5 \\
10794087 & 01316 & 11.926 & 11.694 & 10.894 & 10.606 & 10.562 & yes & \nodata &    ARIES&       K&     0.4&     1.6&     3.5&     5.8&     7.9&     8.2 \\
10794087 & 01316 & 11.926 & 11.694 & 10.894 & 10.606 & 10.562 & yes & \nodata &    NIRC2&       K&     2.4&     4.4&     6.9&     7.6&     7.7&     7.7 \\
11336883 & 01445 & 12.320 & 12.209 & 11.406 & 11.171 & 11.151 & no & 0.86 &    PHARO&       K&     0.2&     1.0&     2.8&     4.9&     6.4&     6.9 \\
7869917 & 01525 & 12.082 & 12.009 & 11.250 & 11.065 & 11.039 & no & 0.71 &    PHARO&       K&     0.4&     1.1&     3.0&     4.9&     6.5&     7.1 \\
4741126 & 01534 & 13.470 & 13.325 & 12.539 & 12.270 & 12.241 & no & 0.69 &    PHARO&       K&     0.4&     1.1&     3.0&     4.5&     5.1&     5.2 \\
6268648 & 01613 & 11.049 &  & 10.588 & 10.316 & 10.282 & yes & \nodata &    NIRC2&       K&     2.4&     4.5&     6.3&     7.6&     7.7&     7.7 \\
6268648 & 01613 & 11.049 &  & 10.588 & 10.316 & 10.282 & yes & \nodata &    PHARO&       K&    0.0&     0.4&     4.4&     5.9&     7.0&     7.3 \\
6975129 & 01628 & 12.949 & 12.775 & 11.902 & 11.664 & 11.596 & no & 0.83 &    PHARO&       K&     0.2&     1.0&     2.9&     4.5&     4.9&     5.0 \\
6616218 & 01692 & 12.557 & 12.313 & 11.242 & 10.850 & 10.778 & yes & \nodata &    PHARO&       K&     0.2&     1.0&     4.1&     5.3&     6.4&     6.8 \\
9909735 & 01779 & 13.297 & 13.077 & 12.148 & 11.832 & 11.766 & no & 0.80 &    NIRC2&       K&     1.8&     4.1&     5.2&     5.5&     5.5&     5.4 \\
9909735 & 01779 & 13.297 & 13.077 & 12.148 & 11.832 & 11.766 & no & 0.80 &    PHARO&       K&     0.1&     1.0&     2.7&     4.5&     5.5&     5.6 \\
11551692 & 01781 & 12.231 & 11.884 & 10.641 & 10.161 & 10.062 & yes & \nodata &    NIRC2&       J&     1.7&     2.6&     4.2&     5.5&     5.8&     5.6 \\
11551692 & 01781 & 12.231 & 11.884 & 10.641 & 10.161 & 10.062 & yes & \nodata &    NIRC2&       K&     1.5&     3.3&     5.1&     5.8&     5.9&     5.8 \\
11551692 & 01781 & 12.231 & 11.884 & 10.641 & 10.161 & 10.062 & yes & \nodata &    PHARO&       K&     0.1&     1.1&     3.0&     5.2&     6.8&     7.3 \\
9529744 & 01806 & 13.474 & 13.337 & 12.546 & 12.283 & 12.307 & yes & \nodata &    PHARO&       K&     0.3&     1.2&     3.1&     4.5&     5.0&     4.9 \\
8240797 & 01809 & 12.706 & 12.474 & 11.621 & 11.300 & 11.249 & no & 0.73 &    PHARO&       K&     0.2&     1.0&     3.1&     5.3&     6.1&     6.2 \\
2989404 & 01824 & 12.722 & 12.567 & 11.689 & 11.423 & 11.354 & no & 0.73 &    PHARO&       K&     0.3&     1.3&     3.3&     5.0&     5.9&     6.0 \\
10130039 & 01909 & 12.776 & 12.612 & 11.710 & 11.448 & 11.409 & no & 0.73 &    PHARO&       K&     0.3&     1.2&     3.2&     4.8&     5.6&     5.7 \\
10136549 & 01929 & 12.727 & 12.530 & 11.537 & 11.257 & 11.183 & yes & \nodata &    PHARO&       K&     0.3&     1.1&     3.2&     4.9&     5.7&     5.8 \\
5511081 & 01930 & 12.119 & 11.957 & 11.098 & 10.841 & 10.756 & no & 0.85 &    NIRC2&       K&     2.6&     4.6&     6.7&     7.3&     7.4&     7.4 \\
5202905 & 01932 & 12.345 & 12.366 & 11.725 & 11.629 & 11.583 & yes & \nodata &    NIRC2&       H&     1.4&     2.8&     4.4&     5.1&     5.3&     5.3 \\
5202905 & 01932 & 12.345 & 12.366 & 11.725 & 11.629 & 11.583 & yes & \nodata &    NIRC2&       J&     1.3&     2.4&     3.9&     5.0&     5.3&     5.2 \\
5202905 & 01932 & 12.345 & 12.366 & 11.725 & 11.629 & 11.583 & yes & \nodata &    NIRC2&       K&     1.5&     3.8&     4.9&     5.4&     5.4&     5.3 \\
5202905 & 01932 & 12.345 & 12.366 & 11.725 & 11.629 & 11.583 & yes & \nodata &    PHARO&       K&     0.2&     1.1&     3.1&     5.3&     6.6&     6.8 \\
9892816 & 01955 & 13.147 & 13.025 & 12.220 & 11.999 & 11.957 & no & 0.76 &    PHARO&       K&     0.3&     1.1&     3.0&     4.6&     5.3&     5.4 \\
12154526 & 02004 & 13.351 & 13.150 & 12.174 & 11.872 & 11.803 & no & 0.78 &    PHARO&       K&     0.4&     1.2&     2.8&     4.5&     5.5&     5.7 \\
5384079 & 02011 & 12.556 & 12.419 & 11.708 & 11.454 & 11.377 & yes & \nodata &    PHARO&       K&     0.1&     0.9&     2.7&     4.8&     6.2&     6.5 \\
9489524 & 02029 & 12.957 & 12.694 & 11.610 & 11.178 & 11.132 & no & 0.91 &    NIRC2&       K&     2.2&     4.4&     6.4&     7.3&     7.3&     7.3 \\
2307415 & 02053 & 12.992 & 12.839 & 12.000 & 11.745 & 11.704 & no & 0.71 &    PHARO&       K&     0.1&     0.8&     2.5&     4.2&     4.7&     4.7 \\
12301181 & 02059 & 12.906 & 12.558 & 11.305 & 10.791 & 10.664 & yes & \nodata &    NIRC2&       K&     2.4&     4.0&     5.6&     7.4&     7.8&     7.8 \\
12301181 & 02059 & 12.906 & 12.558 & 11.305 & 10.791 & 10.664 & yes & \nodata &    PHARO&       K&    0.0&    0.0&     1.7&     3.6&     4.8&     4.9 \\
6021193 & 02148 & 13.353 & 13.112 & 12.111 & 11.755 & 11.697 & no & 0.68 &    PHARO&       K&     0.5&     1.5&     3.6&     5.2&     6.0&     6.2 \\
9006186 & 02169 & 12.404 & 12.172 & 11.137 & 10.735 & 10.662 & yes & \nodata &    PHARO&       K&     0.2&     1.1&     2.9&     5.0&     6.8&     7.1 \\
11774991 & 02173 & 12.879 & 12.522 & 11.243 & 10.752 & 10.674 & no & 0.94 &    NIRC2&       K&     2.8&     4.6&     6.6&     7.3&     7.5&     7.4 \\
9022166 & 02175 & 12.848 & 12.626 & 11.600 & 11.229 & 11.175 & no & 0.85 &    NIRC2&       K&     2.9&     4.6&     6.5&     7.1&     7.2&     7.2 \\
3867615 & 02289 & 13.358 & 13.193 & 12.341 & 12.092 & 12.005 & yes & \nodata &    PHARO&       K&     0.3&     1.3&     3.1&     4.6&     5.6&     5.7 \\
8013439 & 02352 & 10.421 &  & 9.721 & 9.547 & 9.504 & no & 0.92 &    NIRC2&       K&     2.5&     4.6&     6.8&     7.5&     7.5&     7.5 \\
8013439 & 02352 & 10.421 &  & 9.721 & 9.547 & 9.504 & no & 0.92 &    PHARO&       K&     1.1&     2.7&     5.0&     6.8&     7.8&     8.1 \\
12306058 & 02541 & 13.007 & 12.717 & 11.564 & 11.072 & 10.970 & no & 0.66 &    PHARO&       K&     0.2&     0.9&     2.7&     4.6&     5.8&     6.1 \\
8883329 & 02595 & 13.223 & 13.107 & 12.325 & 12.087 & 11.995 & no & 0.68 &    PHARO&       K&     0.2&     1.0&     2.6&     4.4&     5.5&     5.7 \\
11253827 & 02672 & 11.921 & 11.703 & 10.672 & 10.356 & 10.285 & yes & \nodata &    PHARO&       K&     0.2&     1.4&     4.0&     5.9&     6.8&     6.8 \\
8022489 & 02674 & 13.349 & 13.159 & 12.169 & 11.859 & 11.825 & no & 0.81 &    PHARO&       K&     0.5&     1.5&     3.1&     4.8&     5.6&     5.7 \\
7202957 & 02687 & 10.158 & 9.973 & 9.052 & 8.761 & 8.693 & no & 0.88 &    PHARO&       K&     0.9&     2.9&     5.6&     7.5&     8.8&     8.9 \\
11071200 & 02696 & 12.998 & 12.901 & 12.188 & 12.032 & 11.950 & no & 0.66 &    PHARO&       K&     0.0&     0.7&     2.2&     4.0&     4.7&     4.8 \\
12206313 & 02714 & 13.312 & 13.160 & 12.277 & 12.065 & 11.987 & no & 0.71 &    PHARO&       K&     0.3&     1.3&     3.1&     4.7&     5.4&     5.5 \\
6026737 & 02949 & 13.313 & 13.135 & 12.222 & 11.973 & 11.903 & yes & \nodata &    PHARO&       K&     0.5&     1.6&     3.4&     5.2&     5.8&     5.9 \\
6278762 & 03158 & 8.717 &  & 7.244 & 6.772 & 6.703 & yes & \nodata &    NIRC2&       K&     2.7&     4.6&     5.8&     6.1&     6.1&     6.1 \\
6278762 & 03158 & 8.717 &  & 7.244 & 6.772 & 6.703 & yes & \nodata &    PHARO&       J&    0.0&     1.6&     3.5&     5.3&     7.1&     8.9 \\
6278762 & 03158 & 8.717 &  & 7.244 & 6.772 & 6.703 & yes & \nodata &    PHARO&       K&     1.5&     3.4&     5.8&     7.4&     8.9&     9.7 \\
9002538 & 03196 & 11.525 & 11.405 & 10.547 & 10.335 & 10.276 & no & 0.90 &    NIRC2&       K&     2.6&     4.4&     6.6&     7.5&     7.6&     7.6 \\
9002538 & 03196 & 11.525 & 11.405 & 10.547 & 10.335 & 10.276 & no & 0.90 &    PHARO&       K&     0.3&     1.3&     3.9&     5.5&     6.6&     7.0 \\
8644365 & 03384 & 13.204 & 13.008 & 12.022 & 11.757 & 11.724 & no & 0.72 &    PHARO&       K&     0.4&     1.4&     3.1&     4.8&     5.7&     5.8 \\
3561464 & 03398 & 13.489 & 13.361 & 12.556 & 12.311 & 12.289 & no & 0.80 &    PHARO&       K&     0.9&     2.4&     4.9&     5.5&     5.9&     5.9 \\
11754430 & 03403 & 13.102 & 12.921 & 12.012 & 11.694 & 11.638 & no & 0.79 &    PHARO&       K&     0.2&     1.1&     2.9&     4.7&     5.6&     5.7 \\
9117416 & 03425 & 13.266 & 12.957 & 11.897 & 11.610 & 11.514 & no & 0.84 &    NIRC2&       K&     2.3&     4.3&     6.4&     7.2&     7.3&     7.3 \\
6058816 & 03500 & 13.214 & 13.038 & 12.161 & 11.870 & 11.826 & yes & \nodata &    PHARO&       K&     0.3&     1.1&     2.9&     4.4&     5.2&     5.4 \\
2581316 & 03681 & 11.690 &  & 10.953 & 10.728 & 10.688 & no & 0.92 &    NIRC2&       K&     2.2&     4.6&     5.8&     5.9&     5.9&     5.9 \\
4164922 & 03864 & 12.914 & 12.604 & 11.489 & 11.013 & 10.915 & no & 0.77 &    PHARO&       K&     0.1&     1.0&     2.9&     4.7&     5.5&     5.6 \\
11967788 & 04021 & 13.166 & 12.513 & 11.797 & 11.538 & 11.487 & yes & \nodata &    PHARO&       K&    0.0&     0.4&     1.8&     2.9&     4.0&     4.4 \\
7100673 & 04032 & 12.639 & 12.432 & 11.421 & 11.034 & 10.989 & no & 0.77 &    PHARO&       K&     0.0&     0.6&     1.9&     4.1&     6.0&     6.4 \\
5688683 & 04097 & 13.435 & 12.965 & 11.614 & 10.958 & 10.841 & no & 0.85 &    PHARO&       K&     0.3&     1.4&     3.3&     5.1&     6.2&     6.5 \\
8890924 & 04269 & 13.263 & 12.943 & 11.718 & 11.249 & 11.136 & no & 0.79 &    PHARO&       K&    0.0&     0.9&     2.5&     4.4&     5.7&     6.0 \\
4548011 & 04288 & 12.400 & 12.246 & 11.331 & 11.106 & 11.025 & yes & \nodata &    PHARO&       K&     0.3&     1.1&     3.0&     5.3&     6.7&     7.1 \\

\enddata

\tablecomments{$^{*}$: Isolation probability is the probability of a KOI being isolated within 2000 AU (i.e., has no stellar companion within 2000 AU) given the AO and/or RV data and/or dynamical analysis (see \S \ref{sec:aorvda}). For stars with detected nearby stellar companions, the physical association probability can be found in Table \ref{tab:AO_detections}. $^{**}$: Limiting Delta Magnitudes are 5-$\sigma$ limit. }

\end{deluxetable}

\clearpage
%\end{landscape} 
\newpage
%run /home/jwang/2015/02/StreamLineDataReduction/generate_detection_table.sh

%\LongTables
%\begin{landscape}
\begin{deluxetable}{lclcccllcccl}
\tabletypesize{\tiny}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.01in}
%\tablenum{1}
\tablecaption{Visual companion detections with AO data for \emph{Kepler} MTPS.\label{tab:AO_detections}}
\tablehead{
\colhead{\textbf{KOI}} &
\colhead{\textbf{Star\#}} &
\colhead{\textbf{Telescope}} &
\colhead{\textbf{Filter}} &
\colhead{\textbf{$\Delta$ Mag$^{*}$}} &
%\colhead{\textbf{Separation}} &
\multicolumn{2}{c}{\textbf{Separation$^{**}$}} &
%\colhead{\textbf{Separation}} &
\multicolumn{2}{c}{\textbf{Distance}$^{***}$} &
\colhead{\textbf{PA}} &
\colhead{\textbf{Association$^{****}$}} &
\colhead{\textbf{ref.$^{\dag}$}} \\
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{Primary}} &
\colhead{\textbf{Secondary}} &
\colhead{\textbf{}} &
\colhead{\textbf{Probability}} &
\colhead{\textbf{}} \\
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{(mag)}} &
\colhead{\textbf{(arcsec)}} &
\colhead{\textbf{(AU)}} &
\colhead{\textbf{(pc)}} &
\colhead{\textbf{(pc)}} &
\colhead{\textbf{(deg)}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} \\
}

\startdata
%remove K01932-2 companion

K00005 & 1 & Keck & K & 2.20 & 0.14 & 40.12 & $ 286.6^{ 71.1}_{ -15.8}$ & $^{}_{}$ & 307.4 & $>0.90$ & CFOP\\
\hline
K00070 & 1 & Palomar & J & 4.41 & 3.77 & 1052.60 & $ 279.5^{ 25.3}_{ -23.6}$ & $^{}_{}$ & 51.8 & 0.52 & A12\\
\hline
K00102 & 1 & Palomar & J & 1.12 & 2.84 & 934.31 & $ 329.4^{ 75.0}_{ -30.5}$ & $^{}_{}$ & 222.2 & $>0.90$ & A12\\
\hline
K00108 & 1 & Palomar & J & 5.71 & 2.51 & 891.07 & $ 354.6^{ 45.4}_{ -39.2}$ & $^{}_{}$ & 285.2 & 0.48 & A12 \\
\hline
K00108 & 2 & Palomar & J & 5.60 & 3.23 & 1145.12 & $ 354.6^{ 45.4}_{ -39.2}$ & $^{}_{}$ & 100.8 & 0.30 & A12\\
\hline
K00108 & 3 & Palomar & J & 6.60 & 5.00 & 1773.09 & $ 354.6^{ 45.4}_{ -39.2}$ & $^{}_{}$ & 112.5 & 0.00 & A12\\
\hline
K00115 & 1 & MMT & K & 5.06 & 4.00 & 2168.27 & $ 542.1^{ 140.6}_{ -97.0}$ & $^{}_{}$ & 89.7 & 0.33 & A12\\
\hline
K00119 & 1 & Palomar & J & 0.16 & 1.05 & 327.89 & $ 313.0^{ 106.8}_{ -62.2}$ & $ 380.8^{ 499.6}_{ -154.5}$ & 119.1 & $>0.90$ & this work \\
K00119 & 1 & Palomar & K & 0.22 & 1.04 & 326.17 & $ 313.0^{ 106.8}_{ -62.2}$ & $ 380.8^{ 499.6}_{ -154.5}$ & 120.2 & $>0.90$ & this work \\
\hline
K00148 & 1 & Palomar & J & 4.75 & 2.51 & 775.44 & $ 308.7^{ 27.0}_{ -17.2}$ & $^{}_{}$ & 245.6 & 0.78 & A12\\
\hline
K00148 & 2 & Palomar & J & 3.14 & 4.43 & 1368.74 & $ 308.7^{ 27.0}_{ -17.2}$ & $^{}_{}$ & 220.4 & 0.73 & A12\\
\hline
K00279 & 1 & Keck & K & 2.35 & 0.92 & 247.44 & $ 268.6^{ 187.6}_{ -46.3}$ & $^{}_{}$ & 247.3 & $>0.90$ & CFOP\\
\hline
K00282 & 1 & Palomar & K & 3.86 & 4.16 & 1408.24 & $ 338.8^{ 16.9}_{ -26.5}$ & $^{}_{}$ & 210.3 & 0.84 & CFOP\\
\hline
K00284 & 1 & Palomar & J & 0.24 & 0.87 & 229.45 & $ 264.7^{ 34.4}_{ -39.4}$ & $ 339.5^{ 347.4}_{ -146.8}$ & 95.8 & $>0.90$ & A12\\
K00284 & 1 & Palomar & K & 0.24 & 0.86 & 226.48 & $ 264.7^{ 34.4}_{ -39.4}$ & $ 339.5^{ 347.4}_{ -146.8}$ & 96.7 & $>0.90$ & A12\\
\hline
K00285 & 1 & Palomar & J & 4.19 & 1.50 & 676.86 & $ 452.7^{ 18.4}_{ -47.0}$ & $ 3855.9^{ 2632.5}_{-3163.9}$ & 137.7 & $>0.90$ & CFOP\\
K00285 & 1 & Palomar & K & 4.08 & 1.50 & 677.09 & $ 452.7^{ 18.4}_{ -47.0}$ & $ 3855.9^{ 2632.5}_{-3163.9}$ & 137.7 & $>0.90$ & CFOP\\
\hline
K00298 & 1 & Palomar & J & 0.24 & 2.00 & 581.07 & $ 290.2^{ 300.0}_{ -54.4}$ & $ 247.2^{ 335.0}_{ -68.1}$ & 272.8 & $>0.90$ & this work \\
K00298 & 1 & Palomar & K & 0.08 & 1.96 & 570.05 & $ 290.2^{ 300.0}_{ -54.4}$ & $ 247.2^{ 335.0}_{ -68.1}$ & 272.5 & $>0.90$ & this work \\
\hline
K00312 & 1 & Palomar & K & 6.67 & 3.01 & 950.62 & $ 316.1^{ 33.3}_{ -25.9}$ & $^{}_{}$ & 104.4 & 0.34 & this work \\
\hline
K00312 & 2 & Palomar & K & 5.84 & 4.97 & 1569.91 & $ 316.1^{ 33.3}_{ -25.9}$ & $^{}_{}$ & 121.7 & 0.33 & this work \\
\hline
K00326 & 1 & Palomar & K & 1.03 & 3.49 & 27865.11 & $ 7989.4^{ 1953.2}_{-1200.3}$ & $^{}_{}$ & 269.4 & 0.89 & this work \\
\hline
K00353 & 1 & Palomar & K & 3.07 & 1.04 & 820.45 & $ 789.7^{ 151.9}_{ -103.2}$ & $^{}_{}$ & 23.0 & $>0.90$ & this work \\
\hline
K00353 & 2 & Palomar & K & 4.15 & 1.43 & 1131.97 & $ 789.7^{ 151.9}_{ -103.2}$ & $^{}_{}$ & 236.3 & $>0.90$ & this work \\
\hline
K00354 & 1 & Palomar & K & 4.83 & 3.73 & 1425.50 & $ 382.1^{ 29.8}_{ -25.5}$ & $^{}_{}$ & 210.1 & 0.36 & this work \\
\hline
K00626 & 1 & Palomar & K & 5.30 & 2.75 & 1463.00 & $ 532.3^{ 39.1}_{ -43.4}$ & $^{}_{}$ & 167.9 & 0.21 & this work \\
\hline
K01151 & 1 & Palomar & K & 2.25 & 0.76 & 316.71 & $ 419.5^{ 53.7}_{ -50.0}$ & $^{}_{}$ & 306.6 & $>0.90$ & this work \\
\hline
K01316 & 1 & MMT & K & 5.81 & 2.78 & 1249.69 & $ 449.6^{ 185.2}_{ -96.3}$ & $^{}_{}$ & 4.8 & 0.68 & CFOP (Dupree)\\
\hline
K01613 & 1 & Keck & K & 1.00 & 0.22 & 79.49 & $ 364.3^{ 21.7}_{ -19.1}$ & $^{}_{}$ & 184.6 & $>0.90$ & CFOP\\
K01613 & 1 & Palomar & K & 1.16 & 0.21 & 75.31 & $ 364.3^{ 21.7}_{ -19.1}$ & $^{}_{}$ & 183.4 & $>0.90$ & CFOP\\
\hline
K01692 & 1 & Palomar & K & 6.36 & 3.17 & 841.66 & $ 265.4^{ 14.6}_{ -19.8}$ & $^{}_{}$ & 337.2 & 0.31 & this work \\
\hline
K01781 & 1 & Keck & J & 2.71 & 3.48 & 607.66 & $ 174.8^{ 10.7}_{ -14.8}$ & $ 508.7^{ 569.0}_{ -178.8}$ & 332.4 & $>0.90$ & this work \\
K01781 & 1 & Keck & K & 2.35 & 3.47 & 606.92 & $ 174.8^{ 10.7}_{ -14.8}$ & $ 508.7^{ 569.0}_{ -178.8}$ & 332.2 & $>0.90$ & this work \\
K01781 & 1 & Palomar & K & 2.29 & 3.43 & 599.24 & $ 174.8^{ 10.7}_{ -14.8}$ & $ 508.7^{ 569.0}_{ -178.8}$ & 332.4 & $>0.90$ & this work \\
\hline
K01806 & 1 & Palomar & K & 1.45 & 3.43 & 2096.38 & $ 612.1^{ 62.3}_{ -70.2}$ & $^{}_{}$ & 249.7 & 0.90 & this work \\
\hline
K01929 & 1 & Palomar & K & 4.86 & 1.37 & 835.32 & $ 608.8^{ 64.2}_{ -162.1}$ & $^{}_{}$ & 163.0 & $>0.90$ & this work \\
\hline
K01932 & 1 & Keck & J & 4.08 & 0.54 & 1165.27 & $ 2171.2^{ 444.3}_{ -885.7}$ & $10489.3^{ 2415.5}_{-10378.5}$ & 116.6 & $>0.90$ & this work \\
K01932 & 1 & Keck & H & 3.37 & 0.52 & 1129.01 & $ 2171.2^{ 444.3}_{ -885.7}$ & $10489.3^{ 2415.5}_{-10378.5}$ & 115.3 & $>0.90$ & this work \\
K01932 & 1 & Keck & K & 3.12 & 0.52 & 1138.78 & $ 2171.2^{ 444.3}_{ -885.7}$ & $10489.3^{ 2415.5}_{-10378.5}$ & 115.1 & $>0.90$ & this work \\
\hline
K01932 & 2 & Palomar & K & 4.12 & 4.57 & 9928.21 & $ 2171.2^{ 444.3}_{ -885.7}$ &  & 312.9 & 0.51 & this work \\
\hline
K02011 & 1 & Palomar & K & 2.73 & 4.95 & 2312.74 & $ 467.1^{ 59.2}_{ -68.5}$ & $^{}_{}$ & 292.1 & 0.82 & this work \\
\hline
K02059 & 1 & Keck & K & 0.14 & 0.39 & 92.93 & $ 238.4^{ 13.8}_{ -15.7}$ & $^{}_{}$ & 289.5 & $>0.90$ & this work \\
K02059 & 1 & Palomar & K & 0.14 & 0.38 & 91.43 & $ 238.4^{ 13.8}_{ -15.7}$ & $^{}_{}$ & 289.0 & $>0.90$ & this work \\
\hline
K02169 & 1 & Palomar & K & 2.74 & 3.49 & 1026.94 & $ 294.1^{ 97.4}_{ -29.0}$ & $^{}_{}$ & 289.0 & $>0.90$ & this work \\
\hline
K02289 & 1 & Palomar & K & 2.78 & 0.94 & 535.74 & $ 570.5^{ 99.2}_{ -67.8}$ & $^{}_{}$ & 221.2 & $>0.90$ & this work \\
\hline
K02672 & 1 & Palomar & K & 3.46 & 0.65 & 152.28 & $ 236.0^{ 126.7}_{ -46.5}$ & $^{}_{}$ & 305.5 & $>0.90$ & CFOP \\
\hline
K02672 & 2 & Palomar & K & 6.04 & 4.62 & 1090.18 & $ 236.0^{ 126.7}_{ -46.5}$ & $^{}_{}$ & 310.5 & 0.26 & this work\\
\hline
K02949 & 1 & Palomar & K & 3.86 & 2.35 & 1442.31 & $ 613.1^{ 598.6}_{ -111.5}$ & $^{}_{}$ & 311.0 & 0.81 & this work \\
\hline
K03158 & 1 & Palomar & J & 2.39 & 1.83 & 54.30 & $ 29.6^{ 1.4}_{ -3.1}$ & $ 78.8^{ 53.8}_{ -64.7}$ & 253.3 & $>0.90$ & C15\\
K03158 & 1 & Keck & K & 2.21 & 1.86 & 55.05 & $ 29.6^{ 1.4}_{ -3.1}$ & $ 78.8^{ 53.8}_{ -64.7}$ & 252.8 & $>0.90$ & C15\\
K03158 & 1 & Palomar & K & 2.13 & 1.83 & 54.35 & $ 29.6^{ 1.4}_{ -3.1}$ & $ 78.8^{ 53.8}_{ -64.7}$ & 253.1 & $>0.90$ & C15\\
\hline
K03500 & 1 & Palomar & K & 3.35 & 2.53 & 1150.97 & $ 455.2^{ 60.4}_{ -44.7}$ & $^{}_{}$ & 140.0 & 0.90 & this work \\
\hline
K04021 & 1 & Palomar & K & 0.33 & 1.74 & 1886.56 & $ 1085.2^{ 303.3}_{ -221.0}$ & $^{}_{}$ & 115.8 & $>0.90$ & this work \\
\hline
K04288 & 1 & Palomar & K & 6.59 & 2.93 & 1039.80 & $ 354.8^{ 61.1}_{ -37.1}$ & $^{}_{}$ & 279.8 & 0.03 & this work \\
\hline

\enddata

\tablecomments{References: A12 - \citet{Adams2012}; C15 - \citet{Campante2015}. $^{*}$: Typical $\Delta$ Mag uncertainty is 0.1 mag. The uncertainty is estimated from the companion injection simulation described in \S \ref{sec:aorvda}.  $^{**}$: Typical angular separation uncertainty is 0.05$^{\prime\prime}$. The uncertainty is estimated from the companion injection simulation described in \S \ref{sec:aorvda}. $^{***}$: Distance is estimated based on stellar properties of primary stars~\citep{Huber2014} and color information of secondary stars~\citep[see \S 4.1 in][ for more details]{Wang2015}. $^{****}$: Association probability has 10\% uncertainty due to statistical error in simulation. $^{\dag}$: AO images from CFOP are provided by David Ciardi unless otherwise noted. }

\end{deluxetable}
%\end{landscape}
 
\newpage

\clearpage
%\longtable

%\begin{landscape}
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
 \setlength{\tabcolsep}{0.01in} 
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{Stellar Parameters For STPS\label{tab:stellar_params}}
\tablehead{
\colhead{\textbf{KOI}} &
\colhead{\textbf{KIC}} &
\colhead{\textbf{$\alpha$}} &
\colhead{\textbf{$\delta$}} &
\colhead{\textbf{$Kp$}} &
\colhead{\textbf{$T_{\rm eff}$}} &
\colhead{\textbf{$\log g$}} &
\colhead{\textbf{[Fe/H]}} \\
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{(h:m:s)}} &
\colhead{\textbf{(d:m:s)}} &
\colhead{\textbf{(mag)}}	&
\colhead{\textbf{(K)}}	&
\colhead{\textbf{(cgs)}}	&
\colhead{\textbf{(dex)}}	
}

\startdata

00042&   8866102&    18:52:36.17&     45:08:23.4& 9.36& 6325& 4.26& 0.01\\
00069&   3544595&    19:25:40.39&    38:40:20.49& 9.93& 5669& 4.47&-0.18\\
00084&   2571238&    19:21:40.99&    37:51:06.48&11.90& 5543& 4.57&-0.14\\
00087&  10593626&     19:16:52.2&    47:53:04.06&11.66& 5642& 4.44&-0.27\\
00092&   7941200&    18:53:29.96&    43:47:17.59&11.67& 5952& 4.49&-0.04\\
00103&   2444412&       19:26:44&    37:45:05.73&12.59& 5653& 4.55&-0.06\\
00118&   3531558&    19:09:27.07&    38:38:58.56&12.38& 5747& 4.18& 0.03\\
00122&   8349582&    18:57:55.79&    44:23:52.95&12.35& 5699& 4.17& 0.30\\
00180&   9573539&    18:57:34.63&    46:14:56.69&13.02& 5691& 4.54&-0.06\\
00257&   5514383&    18:58:32.45&    40:43:11.39&10.87& 6184& 4.36& 0.12\\
00261&   5383248&    19:48:16.71&    40:31:30.47&10.30& 5763& 4.53& 0.04\\
00265&  12024120&    19:48:04.52&    50:24:32.33&11.99& 6036& 4.32& 0.08\\
00268&   3425851&    19:02:54.91&     38:30:25.1&10.56& 6343& 4.26&-0.04\\
00269&   7670943&    19:09:22.98&    43:22:42.21&10.93& 6463& 4.24& 0.09\\
00273&   3102384&    19:09:54.84&    38:13:43.82&11.46& 5739& 4.40& 0.35\\
00276&  11133306&    19:18:39.46&    48:42:22.36&11.85& 5982& 4.32&-0.02\\
00280&   4141376&    19:06:45.47&    39:12:42.88&11.07& 6134& 4.42&-0.24\\
00281&   4143755&     19:10:37.2&    39:14:39.44&11.95& 5622& 4.09&-0.40\\
00292&  11075737&    19:09:18.39&    48:40:24.35&12.87& 5802& 4.42&-0.20\\
00299&   2692377&     19:02:38.8&     37:57:52.2&12.90& 5580& 4.54& 0.18\\
00303&   5966322&    19:34:42.08&     41:17:43.3&12.19& 5598& 4.32&-0.12\\
00306&   6071903&    19:57:16.69&     41:23:04.7&12.63& 5377& 4.58& 0.10\\
00344&  11015108&    18:53:21.67&    48:32:56.55&13.40& 5957& 4.35&-0.04\\
00364&   7296438&    19:43:29.36&    42:52:52.14&10.09& 5749& 4.17&-0.20\\
00374&   8686097&    19:22:30.06&    44:52:26.25&12.21& 5839& 4.20&-0.22\\
00974&   9414417&    19:43:12.64&    45:59:17.08& 9.58& 6253& 4.00&-0.13\\
00975&   3632418&    19:09:26.84&    38:42:50.46& 8.22& 6131& 4.03&-0.15\\
01162&  10528068&    19:15:28.37&    47:45:33.95&12.78& 6126& 4.28&-0.28\\
01311&  10713616&    18:54:07.91&    48:05:39.34&13.50& 6190& 4.18&-0.10\\
01442&  11600889&    19:04:08.72&    49:36:52.24&12.52& 5626& 4.40& 0.34\\
01537&   9872292&    18:45:50.82&    46:47:23.62&11.74& 6260& 4.05& 0.10\\
01612&  10963065&    18:59:08.69&    48:25:23.62& 8.77& 6104& 4.29&-0.20\\
01615&   4278221&     19:41:17.4&    39:22:35.37&11.52& 5977& 4.47& 0.21\\
01618&   7215603&    19:44:11.37&    42:44:34.84&11.60& 6173& 4.19& 0.17\\
01619&   4276716&    19:39:57.66&    39:20:46.96&11.76& 4827& 4.60&-0.34\\
01808&   7761918&     19:38:58.4&    43:27:40.35&12.49& 6277& 4.35&-0.06\\
01883&  11758544&    19:16:56.01&    49:56:20.15&11.89& 6287& 4.34& 0.02\\
01890&   7449136&    19:32:19.08&    43:04:25.36&11.70& 6099& 4.13& 0.04\\
01925&   9955598&    19:34:43.01&    46:51:09.94& 9.44& 5460& 4.50& 0.08\\
01962&   5513648&    18:56:56.15&    40:47:40.34&10.77& 5904& 4.13&-0.07\\
01964&   7887791&    19:22:48.89&    43:36:25.95&10.69& 5547& 4.39&-0.06\\
02032&   2985767&    19:22:06.42&    38:08:34.72&12.26& 5568& 4.50&-0.04\\
02087&   6922710&    18:46:14.75&     42:27:01.8&11.86& 5930& 4.40& 0.07\\
02110&  11460462&    19:37:52.45&    49:19:51.67&12.19& 6452& 4.37& 0.21\\
02215&   7050060&    19:45:01.22&    42:31:48.79&13.00& 5974& 4.22&-0.24\\
02260&  11811193&     19:20:56.6&    50:01:48.32&12.17& 6444& 4.39& 0.02\\
02295&   4049901&    19:18:10.83&    39:09:51.94&11.67& 5451& 4.45&-0.22\\
02324&   7746958&    19:18:42.69&    43:27:29.28&11.67& 5780& 4.44& 0.00\\
02462&   5042210&    19:55:58.01&    40:08:32.72&11.82& 6006& 4.27& 0.04\\
02593&   8212002&    18:47:20.48&     44:09:21.3&11.71& 6141& 4.07& 0.28\\
02632&  11337566&    18:57:41.45&    49:06:22.39&11.39& 6461& 4.17& 0.18\\
02706&   9697131&    19:00:18.64&    46:25:10.56&10.27& 6491& 4.02&-0.20\\
02712&  11098013&    19:50:59.35&    48:41:39.51&11.12& 6450& 4.26& 0.32\\
02720&   8176564&    19:41:45.52&    44:02:20.98&10.34& 6109& 4.14&-0.20\\
02754&  10905911&       18:54:59&    48:22:24.36&12.30& 5738& 4.11&-0.08\\
02790&   5652893&    19:58:38.31&    40:50:37.86&13.38& 5153& 4.55&-0.18\\
02792&  11127479&     19:05:21.2&    48:44:38.76&11.13& 5998& 4.22&-0.20\\
02904&   3969687&    19:41:30.57&    39:02:52.91&12.68& 6046& 4.48& 0.36\\
02948&   6356692&    19:17:34.74&    41:46:56.46&11.93& 5675& 4.03& 0.00\\
02968&   8873090&    19:06:19.23&    45:09:49.76&11.91& 6387& 4.28&-0.14\\
03008&   9070666&    18:50:47.99&    45:25:32.77&12.00& 6295& 4.28&-0.14\\
03122&  12416661&    19:42:09.21&    51:12:10.66&12.09& 6350& 4.15& 0.24\\
03165&   9579208&    19:10:33.02&    46:12:15.88&10.34& 6422& 4.02&-0.20\\
03168&   4450844&    19:09:15.56&    39:32:17.45&10.46& 5968& 4.09&-0.20\\
03179&   6153407&    19:57:12.67&    41:26:27.66&10.88& 6237& 4.03& 0.00\\
03190&   5985713&    19:53:04.36&    41:15:05.99&11.46& 6280& 4.35&-0.22\\
03225&   3109550&    19:18:41.22&    38:17:52.34&12.21& 5511& 4.13& 0.06\\
03234&  10057494&    18:53:44.58&     47:04:00.7&12.28& 6379& 4.36& 0.00\\
03245&   8073705&    18:40:59.87&    43:54:54.21&12.40& 6086& 4.37&-0.16\\
03248&  10917433&    19:21:51.62&     48:19:56.1&12.42& 5680& 4.32& 0.00\\
03880&   4147444&    19:15:28.17&    39:15:53.86&10.76& 6438& 4.33&-0.26\\
03946&   8636434&    19:43:54.13&    44:42:48.42&13.21& 6363& 4.44&-0.26\\
04160&   7610663&    19:31:08.31&    43:12:57.53&13.42& 5755& 4.40&-0.14\\
04329&  12456063&    19:16:02.83&    51:22:33.67&12.02& 6338& 4.45& 0.14\\
04407&   8396660&    20:04:37.57&    44:22:46.32&11.18& 6331& 4.09& 0.20\\
04409&   5308537&    19:58:08.35&       40:28:40&12.52& 5826& 4.28& 0.14\\
04582&   7905106&    19:45:20.85&    43:36:00.32&11.76& 5984& 4.05&-0.20\\
04878&  11804437&    19:04:54.75&    50:00:48.89&12.29& 6031& 4.37&-0.22\\
05068&   4484179&    19:45:41.45&    39:34:45.81&13.09& 6440& 4.36&-0.76\\
05087&   4770798&     19:50:02.2&    39:53:16.87&12.52& 5696& 4.22& 0.04\\
05236&   6067545&    19:53:35.52&    41:18:53.61&13.09& 6241& 4.45&-0.14\\
05254&   6266866&    18:58:21.99&    41:38:21.38&10.93& 5807& 4.11& 0.06\\
05556&   8656535&    20:06:01.57&    44:42:42.63&13.41& 5594& 4.39& 0.00\\
05665&   9394953&    19:09:25.15&    45:56:55.18&11.48& 6018& 4.04&-0.20\\
05806&  10552263&    19:51:28.81&    47:46:15.93&12.36& 5914& 4.45&-0.12\\
05833&  10850327&    19:06:21.89&    48:13:12.96&13.01& 6277& 4.43&-0.46\\
05938&  11860294&    19:18:36.83&    50:07:40.84&12.81& 6273& 4.34&-0.08\\
05949&  12009917&    19:18:44.52&    50:24:33.22&13.29& 6201& 4.35&-0.20\\
06108&   4139254&    19:03:27.05&    39:12:19.01&12.12& 5551& 4.39&-0.22\\
06202&   9389245&    18:56:33.87&    45:56:40.71&11.54& 6021& 4.13&-0.54\\
06246&  11856178&    19:08:39.61&    50:06:47.64&11.77& 6122& 4.49&-0.18\\

\enddata

%\tablecomments{Targets with follow-up spectroscopic observations are marked with an $^\dagger$. Their stellar properties are based on MOOG analysis. We report 1-$\sigma$ range for stellar mass and radius. }

\end{deluxetable}

\clearpage
%\end{landscape} 
\newpage
%run /home/jwang/2015/02/StreamLineDataReduction/generate_detection_table.sh

%\LongTables
%\begin{landscape}
\begin{deluxetable}{lclcccllcccl}
\tabletypesize{\tiny}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.01in}
%\tablenum{1}
\tablecaption{Visual companion detections with AO data for \emph{Kepler} STPS.\label{tab:AO_detections_single}}
\tablehead{
\colhead{\textbf{KOI}} &
\colhead{\textbf{Star\#}} &
\colhead{\textbf{Telescope}} &
\colhead{\textbf{Filter}} &
\colhead{\textbf{$\Delta$ Mag$^{*}$}} &
%\colhead{\textbf{Separation}} &
\multicolumn{2}{c}{\textbf{Separation$^{**}$}} &
%\colhead{\textbf{Separation}} &
\multicolumn{2}{c}{\textbf{Distance}$^{***}$} &
\colhead{\textbf{PA}} &
\colhead{\textbf{Association$^{****}$}} &
\colhead{\textbf{ref.$^{\dag}$}} \\
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{Primary}} &
\colhead{\textbf{Secondary}} &
\colhead{\textbf{}} &
\colhead{\textbf{Probability}} &
\colhead{\textbf{}} \\
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} &
\colhead{\textbf{(mag)}} &
\colhead{\textbf{(arcsec)}} &
\colhead{\textbf{(AU)}} &
\colhead{\textbf{(pc)}} &
\colhead{\textbf{(pc)}} &
\colhead{\textbf{(deg)}} &
\colhead{\textbf{}} &
\colhead{\textbf{}} \\
}

\startdata
%remove K01932-2 companion

K00118 & 1 & Palomar & J & 3.94 & 1.24 & 583.76 & $ 470.3^{ 18.8}_{ -24.4}$ & $ 1152.1^{ 878.0}_{ -605.8}$ & 214.3 & $>0.90$ & CFOP\\
K00118 & 1 & Palomar & K & 3.65 & 1.23 & 578.94 & $ 470.3^{ 18.8}_{ -24.4}$ & $ 1152.1^{ 878.0}_{ -605.8}$ & 214.6 & $>0.90$ & CFOP\\
\hline
K00268 & 1 & MMT & J & 3.03 & 1.57 & 372.64 & $ 238.1^{ 32.6}_{ -7.1}$ & $ 305.4^{ 116.2}_{ -274.7}$ & 179.7 & $>0.90$ & CFOP\\
K00268 & 1 & MMT & K & 2.52 & 1.65 & 392.07 & $ 238.1^{ 32.6}_{ -7.1}$ & $ 305.4^{ 116.2}_{ -274.7}$ & 174.8 & $>0.90$ & CFOP\\
K00268 & 1 & Palomar & K & 2.47 & 1.75 & 415.62 & $ 238.1^{ 32.6}_{ -7.1}$ & $ 305.4^{ 116.2}_{ -274.7}$ & 267.3 & $>0.90$ & CFOP\\
\hline
K00268 & 2 & MMT & J & 4.37 & 2.34 & 556.29 & $ 238.1^{ 32.6}_{ -7.1}$ & $ 305.4^{ 116.2}_{ -274.7}$ & 128.1 & $>0.90$ & CFOP (Dupree)\\
K00268 & 2 & MMT & K & 3.87 & 2.33 & 554.58 & $ 238.1^{ 32.6}_{ -7.1}$ & $ 305.4^{ 116.2}_{ -274.7}$ & 132.0 & $>0.90$ & CFOP (Dupree)\\
K00268 & 2 & Palomar & K & 3.72 & 2.49 & 593.65 & $ 238.1^{ 32.6}_{ -7.1}$ & $ 305.4^{ 116.2}_{ -274.7}$ & 309.9 & $>0.90$ & CFOP\\
\hline
K00273 & 1 & MMT & J & 4.75 & 0.51 & 122.11 & $ 239.0^{ 11.5}_{ -12.0}$ & $25619.3^{15172.9}_{-14890.6}$ & 152.4 & $>0.90$ & CFOP (Dupree)\\
K00273 & 1 & MMT & K & 5.31 & 0.55 & 131.77 & $ 239.0^{ 11.5}_{ -12.0}$ & $25619.3^{15172.9}_{-14890.6}$ & 152.4 & $>0.90$ & CFOP (Dupree)\\
\hline
K00306 & 1 & Palomar & J & 2.27 & 2.08 & 473.60 & $ 228.2^{ 9.2}_{ -8.6}$ & $ 400.2^{ 189.0}_{ -348.9}$ & 245.4 & $>0.90$ & CFOP\\
K00306 & 1 & Palomar & K & 1.95 & 2.08 & 475.48 & $ 228.2^{ 9.2}_{ -8.6}$ & $ 400.2^{ 189.0}_{ -348.9}$ & 245.3 & $>0.90$ & CFOP\\
\hline
K00344 & 1 & Palomar & K & 3.53 & 4.13 & 2465.18 & $ 597.5^{ 290.0}_{ -126.2}$ & $^{}_{}$ & 178.8 & 0.76 & this work \\
\hline
K00344 & 2 & Palomar & K & 5.30 & 3.57 & 2132.69 & $ 597.5^{ 290.0}_{ -126.2}$ & $^{}_{}$ & 210.5 & 0.39 & this work \\
\hline
K00374 & 1 & Palomar & J & 6.03 & 1.76 & 643.62 & $ 366.6^{ 124.0}_{ -28.1}$ & $20614.0^{ 4747.0}_{-12594.6}$ & 88.3 & 0.69 & CFOP\\
K00374 & 1 & Palomar & K & 6.32 & 1.85 & 676.52 & $ 366.6^{ 124.0}_{ -28.1}$ & $20614.0^{ 4747.0}_{-12594.6}$ & 87.4 & 0.67 & CFOP\\
\hline
K01311 & 1 & Palomar & K & 4.20 & 0.44 & 284.23 & $ 648.2^{ 483.8}_{ -111.1}$ & $^{}_{}$ & 175.9 & $>0.90$ & this work \\
\hline
K01537 & 1 & MMT & K & 0.13 & 0.09 & 45.56 & $ 522.5^{ 28.3}_{ -56.1}$ & $^{}_{}$ & 64.5 & $>0.90$ & CFOP (Dupree)\\
\hline
K01615 & 1 & Palomar & K & 6.60 & 2.98 & 610.53 & $ 205.1^{ 13.5}_{ -11.7}$ & $^{}_{}$ & 357.8 & 0.18 & CFOP\\
\hline
K01619 & 1 & Keck & K & 2.00 & 2.09 & 265.00 & $ 126.8^{ 4.3}_{ -10.9}$ & $^{}_{}$ & 226.7 & $>0.90$ & CFOP\\
\hline
K01808 & 1 & Palomar & K & 3.30 & 4.69 & 1991.97 & $ 424.4^{ 177.3}_{ -70.8}$ & $^{}_{}$ & 162.9 & 0.66 & this work \\
\hline
K01890 & 1 & Keck & K & 2.02 & 0.41 & 181.54 & $ 443.0^{ 13.5}_{ -45.5}$ & $^{}_{}$ & 145.4 & $>0.90$ & CFOP\\
\hline
K01964 & 1 & Palomar & J & 2.09 & 0.40 & 51.28 & $ 129.2^{ 14.4}_{ -13.0}$ & $ 186.2^{ 127.1}_{ -152.8}$ & 0.4 & $>0.90$ & CFOP\\
K01964 & 1 & Palomar & K & 1.83 & 0.40 & 51.28 & $ 129.2^{ 14.4}_{ -13.0}$ & $ 186.2^{ 127.1}_{ -152.8}$ & 0.9 & $>0.90$ & CFOP\\
\hline
K02032 & 1 & Palomar & K & 0.40 & 1.10 & 311.71 & $ 283.8^{ 19.2}_{ -27.0}$ & $^{}_{}$ & 311.4 & $>0.90$ & CFOP\\
\hline
K02324 & 1 & Palomar & K & 0.48 & 4.73 & 7271.72 & $ 1537.1^{ 1574.8}_{ -258.9}$ & $^{}_{}$ & 353.4 & 0.73 & CFOP\\
\hline
K02706 & 1 & Palomar & K & 5.37 & 1.66 & 455.08 & $ 273.7^{ 27.1}_{ -21.3}$ & $^{}_{}$ & 165.8 & $>0.90$ & CFOP\\
\hline
K02754 & 1 & Palomar & K & 1.55 & 0.79 & 231.80 & $ 294.9^{ 296.7}_{ -35.4}$ & $^{}_{}$ & 260.4 & $>0.90$ & CFOP\\
\hline
K02790 & 1 & Keck & K & 0.48 & 0.26 & 88.75 & $ 341.5^{ 16.7}_{ -28.8}$ & $^{}_{}$ & 134.6 & $>0.90$ & CFOP\\
\hline
K02904 & 1 & Palomar & K & 2.16 & 0.69 & 264.31 & $ 383.2^{ 33.8}_{ -27.2}$ & $^{}_{}$ & 226.4 & $>0.90$ & CFOP\\
\hline
K03168 & 1 & Palomar & J & 3.78 & 0.80 & 192.09 & $ 239.4^{ 8.0}_{ -22.9}$ & $ 379.0^{ 132.3}_{ -334.5}$ & 332.6 & $>0.90$ & CFOP\\
K03168 & 1 & Keck & K & 3.37 & 0.81 & 193.33 & $ 239.4^{ 8.0}_{ -22.9}$ & $ 379.0^{ 132.3}_{ -334.5}$ & 332.3 & $>0.90$ & CFOP\\
K03168 & 1 & Palomar & K & 3.33 & 0.81 & 192.81 & $ 239.4^{ 8.0}_{ -22.9}$ & $ 379.0^{ 132.3}_{ -334.5}$ & 332.2 & $>0.90$ & CFOP\\
\hline
K03190 & 1 & Palomar & K & 3.96 & 2.38 & 954.33 & $ 401.7^{ 56.7}_{ -57.8}$ & $^{}_{}$ & 188.4 & 0.90 & CFOP\\
\hline
K03245 & 1 & Palomar & K & 1.84 & 1.54 & 590.39 & $ 384.0^{ 54.1}_{ -27.1}$ & $^{}_{}$ & 185.1 & $>0.90$ & CFOP\\
\hline
K03248 & 1 & Palomar & K & 4.76 & 3.98 & 1332.34 & $ 334.7^{ 53.4}_{ -37.3}$ & $^{}_{}$ & 242.5 & 0.48 & CFOP\\
\hline
K04329 & 1 & Keck & K & 2.89 & 1.84 & 625.41 & $ 340.0^{ 26.0}_{ -33.3}$ & $^{}_{}$ & 118.6 & $>0.90$ & CFOP\\
\hline
K04407 & 1 & Palomar & K & 1.99 & 2.46 & 616.94 & $ 251.0^{ 193.0}_{ -37.6}$ & $^{}_{}$ & 299.9 & $>0.90$ & CFOP\\
\hline
K04407 & 2 & Palomar & K & 4.91 & 2.65 & 665.76 & $ 251.0^{ 193.0}_{ -37.6}$ & $^{}_{}$ & 311.2 & 0.84 & CFOP\\
\hline
K05236 & 1 & Palomar & K & 6.01 & 1.93 & 966.01 & $ 500.5^{ 41.3}_{ -41.8}$ & $^{}_{}$ & 281.9 & 0.44 & CFOP\\
\hline
K05556 & 1 & Palomar & K & 2.70 & 3.33 & 1300.46 & $ 391.1^{ 54.3}_{ -48.8}$ & $^{}_{}$ & 162.7 & $>0.90$ & CFOP\\
\hline
K05556 & 2 & Palomar & K & 3.97 & 3.15 & 1233.77 & $ 391.1^{ 54.3}_{ -48.8}$ & $^{}_{}$ & 248.6 & 0.83 & CFOP\\
\hline
K05665 & 1 & Palomar & K & 2.27 & 2.08 & 847.21 & $ 407.2^{ 12.6}_{ -54.6}$ & $^{}_{}$ & 94.1 & $>0.90$ & CFOP\\
\hline
K05949 & 1 & Palomar & K & 3.06 & 0.69 & 415.34 & $ 600.9^{ 74.7}_{ -86.5}$ & $^{}_{}$ & 255.3 & $>0.90$ & CFOP\\
\hline

\enddata

\tablecomments{$^{*}$: Typical $\Delta$ Mag uncertainty is 0.1 mag. The uncertainty is estimated from the companion injection simulation described in \S \ref{sec:aorvda}.  $^{**}$: Typical angular separation uncertainty is 0.05$^{\prime\prime}$. The uncertainty is estimated from the companion injection simulation described in \S \ref{sec:aorvda}. $^{***}$: Distance is estimated based on stellar properties of primary stars~\citep{Huber2014} and color information of secondary stars~\citep[see \S 4.1 in][ for more details]{Wang2015}. $^{****}$: Association probability has 10\% uncertainty due to statistical error in simulation. $^{\dag}$: AO images from CFOP are provided by David Ciardi unless otherwise noted. }

\end{deluxetable}
%\end{landscape}
 
\newpage
%run /home/jwang/2015/02/StreamLineDataReduction/generate_detection_table.sh

%\LongTables
%\begin{landscape}
\begin{deluxetable}{ccccccc}
%\tabletypesize{\tiny}
\tablewidth{0pt}
%\setlength{\tabcolsep}{0.03in}
%\tablenum{1}
\tablecaption{Stellar multiplicity rate within a certain stellar separation for MTPS, STPS, and field stars in the solar neighborhood (i.e., the control sample) .\label{tab:smr}}
\tablehead{
\colhead{\textbf{$a$}} &
\multicolumn{2}{c}{\textbf{MTPS}} &
\multicolumn{2}{c}{\textbf{STPS}} &
\multicolumn{2}{c}{\textbf{Control Sample}} \\
\colhead{\textbf{[AU]}} &
\colhead{\textbf{MR}} &
\colhead{\textbf{$\delta$MR}} &
\colhead{\textbf{MR}} &
\colhead{\textbf{$\delta$MR}} &
\colhead{\textbf{MR}} &
\colhead{\textbf{$\delta$MR}} \\
}

\startdata
%1.0	& 0.000	& 0.045	&\nodata   	&\nodata   	&     0.059\\
%2.0	& 0.000	& 0.045	&\nodata   	&\nodata   	&     0.082\\
%5.0	& 0.000	& 0.045	&\nodata   	&\nodata   	&     0.118\\
%10.0	& 0.000	& 0.045	&\nodata   	&\nodata   	&     0.151\\
%20.0	& 0.005	& 0.045	&\nodata   	&\nodata   	&     0.184\\
%50.0	& 0.013	& 0.044	&\nodata   	&\nodata   	&     0.233\\
%100.0	& 0.052	& 0.020	&     0.092	&     0.034	&     0.270\\
%200.0	& 0.073	& 0.024	&     0.115	&     0.038	&     0.304\\
%500.0	& 0.076	& 0.025	&     0.117	&     0.039	&     0.345\\
%1000.0	& 0.089	& 0.028	&     0.137	&     0.042	&     0.373\\
%2000.0	& 0.133	& 0.034	&     0.156	&     0.046	&     0.395\\

$1<a<100$ & 0.052	& 0.050	&     \nodata	&     \nodata	&     0.211 & 0.028\\
$100<a<2000$ & 0.080	& 0.040	&     0.064 &     0.058	&     0.125 & 0.028\\

\enddata

%\tablecomments{$\ast$: stellar companions that are not detected by our detection pipeline. References: A12 - \citet{Adams2012}; D14 - \citet{Dressing2014}; H14 - \citet{Horch2014}; L14 - \citet{Law2014}; LB14 - \citet{LilloBox2014}.}

\end{deluxetable}
